Radically Compositional Cognitive Concepts

Despite ample evidence that our concepts, our cognitive architecture, and mathematics itself are all deeply compositional, few models take advantage of this structure. We therefore propose a radically compositional approach to computational neuroscience, drawing on the methods of applied category theory. We describe how these tools grant us a means to overcome complexity and improve interpretability, and supply a rigorous common language for scientific modelling, analogous to the type theories of computer science. As a case study, we sketch how to translate from compositional narrative concepts to neural circuits and back again.

==> img/circuits.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=rect] (0) at (-12.25, 4) {$g_{i+1}$};
		\node [style=none] (1) at (-15, 4) {};
		\node [style=rect] (2) at (-10.25, 4) {$+$};
		\node [style=none] (3) at (-12.75, 2) {};
		\node [style=none] (4) at (-11.25, 3) {};
		\node [style=none] (5) at (-11.25, 1) {};
		\node [style=none] (6) at (-11.75, 2) {$z_i$};
		\node [style=none] (7) at (-11.25, 2) {};
		\node [style=none] (8) at (-8.25, 4) {};
		\node [style=none] (9) at (-14.25, 4.5) {};
		\node [style=none] (10) at (-14.25, 4.5) {$\mu_{i+1}$};
		\node [style=none] (11) at (-9, 4.5) {$\mu_{i}$};
		\node [style=none] (12) at (-5.75, 4) {};
		\node [style=none] (13) at (-3.75, 4) {};
		\node [style=none] (14) at (-3.75, 5) {};
		\node [style=none] (15) at (-3.75, 3) {};
		\node [style=none] (16) at (-0.75, 3.5) {};
		\node [style=none] (17) at (-0.75, 4.5) {};
		\node [style=none] (18) at (1.25, 4) {};
		\node [style=none] (19) at (-0.75, 4) {};
		\node [style=none] (20) at (-4.75, 4.5) {$\mu_{i+1}$};
		\node [style=none] (21) at (0.25, 4.5) {$\mu_{i}$};
		\node [style=none] (22) at (-2.25, 4) {$\mu_i | \mu_{i+1}$};
		\node [style=none] (23) at (-7, 4) {$=$};
		\node [style=none] (24) at (-7.75, -2) {};
		\node [style=none] (25) at (-5.75, -2) {};
		\node [style=none] (26) at (-5.75, -1) {};
		\node [style=none] (27) at (-5.75, -3) {};
		\node [style=none] (28) at (-2.75, -2.5) {};
		\node [style=none] (29) at (-2.75, -1.5) {};
		\node [style=none] (30) at (-0.75, -2) {};
		\node [style=none] (31) at (-2.75, -2) {};
		\node [style=none] (32) at (-6.75, -1.5) {$\mu_{i+1}$};
		\node [style=none] (33) at (-1.75, -1.5) {$\mu_i$};
		\node [style=none] (34) at (-4.25, -2) {$\mu_i | \mu_{i+1}$};
		\node [style=none] (35) at (-0.75, 0.5) {};
		\node [style=none] (36) at (-2.75, 0.5) {};
		\node [style=none] (37) at (-2.75, 1.5) {};
		\node [style=none] (38) at (-2.75, -0.5) {};
		\node [style=none] (39) at (-5.75, 0) {};
		\node [style=none] (40) at (-5.75, 1) {};
		\node [style=none] (41) at (-7.75, 0.5) {};
		\node [style=none] (42) at (-5.75, 0.5) {};
		\node [style=none] (43) at (-1.75, 1) {$\mu_i$};
		\node [style=none] (44) at (-6.75, 1) {$\mu_{i+1}$};
		\node [style=none] (45) at (-4.25, 0.5) {$\mu_{i+1} | \mu_i$};
		\node [style=rect] (46) at (1.25, -0.75) {$\xi_0$};
		\node [style=none] (47) at (0.25, 0.5) {};
		\node [style=none] (48) at (0.25, -2) {};
		\node [style=none] (49) at (-0.5, 0.5) {};
		\node [style=none] (50) at (0, 0.5) {};
		\node [style=none] (51) at (-0.5, -2) {};
		\node [style=none] (52) at (0, -2) {};
		\node [style=none] (53) at (-8, 0.5) {};
		\node [style=none] (54) at (-8.5, 0.5) {};
		\node [style=none] (55) at (-8.5, -2) {};
		\node [style=none] (56) at (-8, -2) {};
		\node [style=none] (57) at (-8.75, 0.5) {};
		\node [style=none] (58) at (-8.75, -2) {};
		\node [style=none] (59) at (6, 5) {};
		\node [style=none] (60) at (8, 5) {};
		\node [style=none] (61) at (6, 3) {};
		\node [style=none] (62) at (8, 3) {};
		\node [style=none] (63) at (10, 4) {};
		\node [style=none] (64) at (12, 4) {};
		\node [style=none] (65) at (10, 2) {};
		\node [style=none] (66) at (12, 2) {};
		\node [style=none] (67) at (7, 1) {};
		\node [style=none] (68) at (9, 1) {};
		\node [style=none] (69) at (7, -1) {};
		\node [style=none] (70) at (9, -1) {};
		\node [style=none] (71) at (11, 0) {};
		\node [style=none] (72) at (13, 0) {};
		\node [style=none] (73) at (11, -2) {};
		\node [style=none] (74) at (13, -2) {};
		\node [style=none] (75) at (5, 6) {};
		\node [style=none] (76) at (14, 6) {};
		\node [style=none] (77) at (14, -3) {};
		\node [style=none] (78) at (5, -3) {};
		\node [style=none] (79) at (5, 5.5) {};
		\node [style=none] (80) at (6, 4.5) {};
		\node [style=none] (81) at (6, 3.5) {};
		\node [style=none] (82) at (5, 2.5) {};
		\node [style=none] (83) at (8, 4.5) {};
		\node [style=none] (84) at (8, 3.5) {};
		\node [style=none] (85) at (10, 3.5) {};
		\node [style=none] (86) at (10, 2.75) {};
		\node [style=none] (87) at (10.5, 2) {};
		\node [style=none] (88) at (11.5, 2) {};
		\node [style=none] (89) at (12.5, 0) {};
		\node [style=none] (90) at (11.5, 0) {};
		\node [style=none] (91) at (11, -0.5) {};
		\node [style=none] (92) at (11, -1.25) {};
		\node [style=none] (93) at (9, 0.5) {};
		\node [style=none] (94) at (9, -0.5) {};
		\node [style=none] (95) at (8.5, -1) {};
		\node [style=none] (96) at (7.5, -1) {};
		\node [style=none] (97) at (6.75, -3) {};
		\node [style=none] (98) at (9.25, -3) {};
		\node [style=none] (99) at (4, 5.5) {};
		\node [style=none] (100) at (4, 2.5) {};
		\node [style=none] (101) at (6.75, -4) {};
		\node [style=none] (102) at (9.25, -4) {};
		\node [style=none] (103) at (7, 4) {};
		\node [style=none] (104) at (11, 3) {};
		\node [style=none] (105) at (8, 0) {$\mu_{i-1}$};
		\node [style=none] (106) at (12, -1) {$\xi_{i-1}$};
		\node [style=none] (107) at (7, 4) {$\xi_i$};
		\node [style=none] (108) at (11, 3) {$\mu_i$};
		\node [style=none] (109) at (4, 6) {$\mu_{i+1}$};
		\node [style=none] (110) at (4, 3) {$\mu_{i+1}$};
		\node [style=none] (111) at (7.5, -3.75) {$\xi_{i-1}$};
		\node [style=none] (112) at (10, -3.75) {$\xi_{i-1}$};
		\node [style=none] (113) at (-15, 5.75) {\Large \textbf{(a)}};
		\node [style=none] (114) at (-8.75, 1.75) {\Large \textbf{(b)}};
		\node [style=none] (115) at (2.25, 5.75) {\Large \textbf{(c)}};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=pointy1] (1.center) to (0);
		\draw [style=pointy1] (0) to (2);
		\draw (3.center) to (4.center);
		\draw (3.center) to (5.center);
		\draw (5.center) to (4.center);
		\draw [style=pointy1, bend right] (7.center) to (2);
		\draw [style=pointy1] (2) to (8.center);
		\draw (14.center) to (15.center);
		\draw (14.center) to (17.center);
		\draw (15.center) to (16.center);
		\draw (17.center) to (16.center);
		\draw [style=pointy1] (19.center) to (18.center);
		\draw [style=pointy1] (12.center) to (13.center);
		\draw (26.center) to (27.center);
		\draw (26.center) to (29.center);
		\draw (27.center) to (28.center);
		\draw (29.center) to (28.center);
		\draw [style=pointy1] (31.center) to (30.center);
		\draw [style=pointy1] (24.center) to (25.center);
		\draw (37.center) to (38.center);
		\draw (37.center) to (40.center);
		\draw (38.center) to (39.center);
		\draw (40.center) to (39.center);
		\draw [style=pointy1] (42.center) to (41.center);
		\draw [style=pointy1] (35.center) to (36.center);
		\draw [style=pointy1, bend right=45] (48.center) to (46);
		\draw [style=pointy1, bend right=45] (46) to (47.center);
		\draw [style=pointy1] (50.center) to (49.center);
		\draw [style=pointy1] (51.center) to (52.center);
		\draw [style=pointy1] (53.center) to (54.center);
		\draw [style=pointy1] (55.center) to (56.center);
		\draw [style=pointy1, bend left=270, looseness=1.25] (57.center) to (58.center);
		\draw (75.center) to (76.center);
		\draw (75.center) to (78.center);
		\draw (78.center) to (77.center);
		\draw (76.center) to (77.center);
		\draw (59.center) to (60.center);
		\draw (60.center) to (62.center);
		\draw (59.center) to (61.center);
		\draw (62.center) to (61.center);
		\draw (63.center) to (65.center);
		\draw (63.center) to (64.center);
		\draw (64.center) to (66.center);
		\draw (66.center) to (65.center);
		\draw (67.center) to (68.center);
		\draw (68.center) to (70.center);
		\draw (70.center) to (69.center);
		\draw (69.center) to (67.center);
		\draw (71.center) to (72.center);
		\draw (72.center) to (74.center);
		\draw (74.center) to (73.center);
		\draw (73.center) to (71.center);
		\draw [style=pointy1] (79.center) to (80.center);
		\draw [style=pointy1] (83.center) to (85.center);
		\draw [style=pointy1] (88.center) to (89.center);
		\draw [style=pointy1] (91.center) to (93.center);
		\draw [style=pointy1] (95.center) to (98.center);
		\draw [style=pointy1] (97.center) to (96.center);
		\draw [style=pointy1] (94.center) to (92.center);
		\draw [style=pointy1] (90.center) to (87.center);
		\draw [style=pointy1] (86.center) to (84.center);
		\draw [style=pointy1] (81.center) to (82.center);
		\draw [style=pointy1] (99.center) to (79.center);
		\draw [style=pointy1] (82.center) to (100.center);
		\draw [style=pointy1] (98.center) to (102.center);
		\draw [style=pointy1] (101.center) to (97.center);
	\end{pgfonlayer}
\end{tikzpicture}

